Deep Structural Causal Models for Tractable Counterfactual Inference

We formulate a general framework for building structural causal models (SCMs) with deep learning components. The proposed approach employs normalising flows and variational inference to enable tractable inference of exogenous noise variables - a crucial step for counterfactual inference that is missing from existing deep causal learning methods. Our framework is validated on a synthetic dataset built on MNIST as well as on a real-world medical dataset of brain MRI scans. Our experimental results indicate that we can successfully train deep SCMs that are capable of all three levels of Pearl's ladder of causation: association, intervention, and counterfactuals, giving rise to a powerful new approach for answering causal questions in imaging applications and beyond. The code for all our experiments is available at https://github.com/biomedia-mira/deepscm.

==> figures/mech_diagrams.tex <==
\tikzset{x=18mm, y=15mm}
\input{figures/mechanisms/iel}
\hfill%
\input{figures/mechanisms/ael}
\hfill%
\input{figures/mechanisms/ail}
\newcommand{\pholder}{\mkern2mu\cdot\mkern2mu}
\caption{Classes of deep causal mechanisms considered in this work.
Bi-directional arrows indicate invertible transformations, optionally conditioned on other inputs (edges ending in black circles). Black and white arrowheads refer resp.\ to the generative and abductive directions, while dotted arrows depict an amortised variational approximation.
Here, $\mech_k$ is the forward model, $\encoder_k$ is an encoder that amortises abduction in non-invertible mechanisms, $\mechhi_k$ is a `high-level' non-invertible branch (e.g.\ a probabilistic decoder), and $\mechlo_k$ is a `low-level' invertible mapping (e.g.\ reparametrisation).}
%\daniel[inline]{refer to these in the text}


==> figures/medical/graphical_models/sem_medical.tex <==
\iffalse
\begin{tikzpicture}
  \node[latent]                            (ea) {$\noise_A$};
  \node[obs, below=of ea]                  (a) {$a$};
  
  \node[latent, right=of ea]               (es) {$\noise_S$};
  \node[obs, below=of es]                  (s) {$s$};
  
  \node[obs, below=of a]                  (v) {$v$};
  \node[latent, left=of a]               (ev) {$\noise_V$};
  
  \node[obs, below=of s]                  (b) {$b$};
  \node[latent, right=of s]               (eb) {$\noise_B$};

  \node[aux, below=0.5 of a] (hv) {};
  \node[aux, below=0.5 of s] (hb) {};
  
  \node[latent, right=of b]               (exhi) {$\noisehi_X$};
  \node[obs] at ($(v)+(.5,-1)$)                  (x) {$x$};
  \node[latent, right=of x]               (exlo) {$\noiselo_X$};
  \node[aux, below=0.5 of b] (hx) {};
  \node[aux, above=0.5 of x] (kx) {};
  
  \edge[invertible]{ea}{a}
  \edge{es}{s}
  \draw[invertible] (ev) -- (v) coordinate[midway] (fv);
  \draw[invertible] (eb) -- (b) coordinate[midway] (fb);
  \edge[-]{a, b}{hv}
  \edge[-]{a, s}{hb}
  \edge[-Circle]{hv}{fv}
  \edge[-Circle]{hb}{fb}
  \edge[-]{v, b, exhi}{hx}
  \draw[invertible] (exlo) -- (x) coordinate[midway] (fx);
  \edge[-Circle]{hx}{fx}

  \edge[amort, -]{v, b, x}{kx};
  \draw[amort] (kx) edge[->, bend right=40] (exhi);
\end{tikzpicture}
\fi
\newsavebox\submedical
\sbox{\submedical}{%
\begin{tikzpicture}[x=8mm, y=6mm]
  \node[cvar, label={left:$a$}] at (0,2) (va) {};
  \node[cvar, label={right:$s$}]at (1,2) (vs) {};
  \node[cvar, label={left:$v$}] at (0,1) (vv) {};
  \node[cvar, label={right:$b$}]at (1,1) (vb) {};
  \node[cvar, label={right:$x$}]at (.5,0) (vx) {};
  
  \edge{va,vs}{vb};
  \edge{va,vb}{vv};
  \edge{vv,vb}{vx};
\end{tikzpicture}
}
% \tikzset{x=15mm, y=15mm}
\begin{tikzpicture}
  \node[latent]                            (ea) {$\noise_A$};
  \node[obs, right=of ea]         (a) {$a$};
  
  \node[latent, right=2 of a]               (es) {$\noise_S$};
  \node[obs, left=of es]                  (s) {$s$};
  
  \node[obs, below=of a]                  (v) {$v$};
  \node[latent, left=of v]               (ev) {$\noise_V$};
  
  \node[obs, below=of s]                  (b) {$b$};
  \node[latent, right=of b]               (eb) {$\noise_B$};

  \node[aux, below=0.5 of a] (hv) {};
  \node[aux, below=0.5 of s] (hb) {};
  
  \node[obs] at ($(v)+(.5,-1.25)$)   (x) {$x$};
  \node[latent, right=of x]               (exlo) {$\noiselo_X$};
  \node[latent, above=.75 of exlo]          (exhi) {$\noisehi_X$};
  \node[aux, below=.5 of b] (hx) {};
  \node[aux, above=.5 of x] (kx) {};
  
  \edge[invertible]{ea}{a}
  \edge{es}{s}
  \draw[invertible] (ev) -- (v) coordinate[midway] (fv);
  \draw[invertible] (eb) -- (b) coordinate[midway] (fb);
  \edge[-]{a, b}{hv}
  \edge[-]{a, s}{hb}
  \draw[-Circle] (hv) edge[out=202.5, in=90] (fv);
  \draw[-Circle] (hb) edge[out=-22.5, in=90] (fb);
  \edge[-]{v, b, exhi}{hx}
  \draw[invertible] (exlo) -- (x) coordinate[midway] (fx);
  \edge[-Circle]{hx}{fx}

  \edge[amort, -]{v, b, x}{kx};
  \draw[amort] (kx) edge[->, bend right=30] (exhi);
  
  \node[fill=gray!10, inner sep=2pt, scale=.8] at ($(x)+(-1.2,.15)$) {\usebox{\submedical}};
\end{tikzpicture}
\iffalse
\begin{tikzpicture}
  \node[latent]                            (ea) {$\noise_A$};
  \node[obs, right=of ea]         (a) {$a$};
  
  \node[latent, right=2 of a]               (es) {$\noise_S$};
  \node[obs, left=of es]                  (s) {$s$};
  
  \node[obs, below=of a]                  (v) {$v$};
  \node[latent, left=of v]               (ev) {$\noise_V$};
  
  \node[obs, below=of s]                  (b) {$b$};
  \node[latent, right=of b]               (eb) {$\noise_B$};

  \node[obs] at ($(v)+(.5,-1.25)$)   (x) {$x$};
  \node[latent, right=of x]               (exlo) {$\noiselo_X$};
  \node[latent, above=.75 of exlo]          (exhi) {$\noisehi_X$};
  \node[aux, below=.6 of b] (hx) {};
%   \node[aux, above=.5 of x] (kx) {};
  
  \edge[invertible]{ea}{a}
  \edge{es}{s}
  \draw[invertible] (ev) -- (v) coordinate[midway] (fv);
  \draw[invertible] (eb) -- (b) coordinate[midway] (fb);
  \draw (a) edge[out=-45, in=90, -Circle] node[pos=.6, aux] (hb) {} (fb) (s) edge[-, bend right] (hb);
  \draw (b) edge[out=135, in=90, -Circle] node[pos=.6, aux] (hv) {} (fv) (a) edge[-, bend left] (hv);
%   \draw[-] (a) edge (hv) (b) edge[out=140, in=0] (hv);
%   \draw[-Circle] (hv) edge[bend right=45] (fv);
%   \draw[-Circle] (hb) edge[bend left=45] (fb);
  \edge[-]{b}{hx}
  \draw (v) edge[bend left] (hx) (exhi) edge[bend right] (hx);
%   \edge[-]{v, b, exhi}{hx}
  \draw[invertible] (exlo) -- (x) coordinate[midway] (fx);
  \edge[-Circle]{hx}{fx}

%   \edge[amort, -]{v, b, x}{kx};
%   \draw[amort] (kx) edge[->, bend right=30] (exhi);
%   \draw (x) edge[amort, ->, out=90, in=165, looseness=1.4] node[pos=.4, aux, solid] (kx) {} (exhi);
%   \draw[amort, -] (v) edge[bend right] (kx) (b) edge[bend right=60] (kx);
  \draw (v) edge[amort, ->, out=-60, in=220] node[pos=.5, aux, solid] (kx) {} (exhi);
  \draw[amort, -] (x) edge[bend left] (kx) (b) edge[bend right] (kx);
  
  \node[fill=gray!10, inner sep=2pt, scale=.8] at ($(x)+(-1.1,.25)$) {\usebox{\submedical}};
\end{tikzpicture}
\fi


==> figures/morphomnist/graphical_models/sem_cond.tex <==
\newsavebox\subcond
\sbox{\subcond}{%
\begin{tikzpicture}
  \node[cvar, label={left:$t$}]                  (vt) {};
  \node[cvar, label={right:$i$}, right=.5 of vt]                  (vi) {};
  \node[cvar, label={right:$x$}] at ($(vt)+(-60:.5)$)                  (vx) {};

  \edge{vt, vi}{vx};
\end{tikzpicture}
}
\begin{tikzpicture}
  % Define nodes
  \node[latent]                            (et) {$\noise_T$};
  \node[obs, below=of et]                  (t) {$t$};
  
  \node[latent, right=of et]               (ei) {$\noise_I$};
  \node[obs, below=of ei]                  (i) {$i$};
  
  \node[latent, right=of i]               (exhi) {$\noisehi_X$};
  \node[obs] at ($(t)+(.5,-1)$)                  (x) {$x$};
  \node[latent, right=of x]            (exlo) {$\noiselo_X$};
  \node[aux, below=0.5 of i] (h) {};
  \node[aux, above=0.5 of x] (k) {};
  
  \node[fill=gray!10, inner sep=2pt, right=1 of ei.north, scale=.8, anchor=north] {\usebox{\subcond}};
  
  \edge[-]{t, i, exhi}{h};
  \edge[-, amort]{t, i, x}{k};
  \draw[-{Latex[open]}, amort] (k) edge[bend right=40] (exhi);
  
  \edge[invertible]{et}{t}
  \draw[invertible] (ei) -- (i) coordinate[midway] (fi);
  \draw[invertible] (exlo) -- (x) coordinate[midway] (fx);
  \edge[-Circle]{h}{fx}
\end{tikzpicture}


==> figures/morphomnist/graphical_models/sem_full.tex <==
\newsavebox\subfull
\sbox{\subfull}{%
\begin{tikzpicture}
  \node[cvar, label={left:$t$}]                  (vt) {};
  \node[cvar, label={right:$i$}, right=.5 of vt]                  (vi) {};
  \node[cvar, label={right:$x$}] at ($(vt)+(-60:.5)$)                  (vx) {};
  
  \edge{vt}{vi};
  \edge{vt, vi}{vx};
\end{tikzpicture}
}
\begin{tikzpicture}
  % Define nodes
  \node[latent]                            (et) {$\noise_T$};
  \node[obs, below=of et]                  (t) {$t$};
  
  \node[latent, right=of et]               (ei) {$\noise_I$};
  \node[obs, below=of ei]                  (i) {$i$};
  
  \node[latent, right=of i]               (exhi) {$\noisehi_X$};
  \node[obs] at ($(t)+(.5,-1)$)                  (x) {$x$};
  \node[latent, right=of x]            (exlo) {$\noiselo_X$};
  \node[aux, below=0.5 of i] (h) {};
  \node[aux, above=0.5 of x] (k) {};
  
  \node[fill=gray!10, inner sep=2pt, right=1 of ei.north, scale=.8, anchor=north] {\usebox{\subfull}};
  
  \edge[-]{t, i, exhi}{h};
  \edge[-, amort]{t, i, x}{k};
  \draw[-{Latex[open]}, amort] (k) edge[bend right=40] (exhi);
  
  \edge[invertible]{et}{t}
  \draw[invertible] (ei) -- (i) coordinate[midway] (fi);
  \draw[-Circle] (t) edge[out=45, in=180] (fi);
  \draw[invertible] (exlo) -- (x) coordinate[midway] (fx);
  \edge[-Circle]{h}{fx}
\end{tikzpicture}


==> figures/morphomnist/graphical_models/sem_indep.tex <==
\newsavebox\subindep
\sbox{\subindep}{%
\begin{tikzpicture}
  \node[cvar, label={left:$t$}]                  (vt) {};
  \node[cvar, label={right:$i$}, right=.5 of vt]                  (vi) {};
  \node[cvar, label={right:$x$}] at ($(vt)+(-60:.5)$)                  (vx) {};
\end{tikzpicture}
}
\begin{tikzpicture}
  % Define nodes
  \node[latent]                            (et) {$\noise_T$};
  \node[obs, below=of et]                  (t) {$t$};
  
  \node[latent, right=of et]               (ei) {$\noise_I$};
  \node[obs, below=of ei]                  (i) {$i$};
  
  \node[latent, right=of i]               (exhi) {$\noisehi_X$};
  \node[obs] at ($(t)+(.5,-1)$)                  (x) {$x$};
  \node[latent, right=of x]            (exlo) {$\noiselo_X$};
  
  \node[fill=gray!10, inner sep=2pt, right=1 of ei.north, scale=.8, anchor=north] {\usebox{\subindep}};

  \draw[-{Latex[open]}, amort] (x) edge[bend left=20] (exhi);
  
  \edge[invertible]{et}{t}
  \draw[invertible] (ei) -- (i) coordinate[midway] (fi);
  \draw[invertible] (exlo) -- (x) coordinate[midway] (fx);
  \draw[-Circle] (exhi) edge[out=210, in=90, in looseness=0.7] (fx);
%   \draw[-Circle] (exhi) edge[bend right=15] (fx);
\end{tikzpicture}

